Surface code compilation via edge-disjoint paths

We provide an efficient algorithm to compile quantum circuits for fault-tolerant execution. We target surface codes, which form a 2D grid of logical qubits with nearest-neighbor logical operations. Embedding an input circuit's qubits in surface codes can result in long-range two-qubit operations across the grid. We show how to prepare many long-range Bell pairs on qubits connected by edge-disjoint paths of ancillas in constant depth that can be used to perform these long-range operations. This forms one core part of our Edge-Disjoint Paths Compilation (EDPC) algorithm, by easily performing many parallel long-range Clifford operations in constant depth. It also allows us to establish a connection between surface code compilation and several well-studied edge-disjoint paths problems. Similar techniques allow us to perform non-Clifford single-qubit rotations far from magic state distillation factories. In this case, we can easily find the maximum set of paths by a max-flow reduction, which forms the other major part of EDPC. EDPC has the best asymptotic worst-case performance guarantees on the circuit depth for compiling parallel operations when compared to related compilation methods based on swaps and network coding. EDPC also shows a quadratic depth improvement over sequential Pauli-based compilation for parallel rotations requiring magic resources. We implement EDPC and find significantly improved performance for circuits built from parallel cnots, and for circuits which implement the multi-controlled $X$ gate.

==> random.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={99.6mm}, scaled x ticks={false}, xlabel={qubits}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={630}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{20.0,40.0,60.0,80.0,120.0,140.0,160.0,180.0,220.0,240.0,260.0,280.0,320.0,340.0,360.0,380.0,420.0,440.0,460.0,480.0,520.0,540.0,560.0,580.0,620.0}}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={space-time cost}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={200}, ytick={{0.0,50.0,100.0,150.0,200.0}}, yticklabels={{$0$,$50$,$100$,$150$,$200$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={{10.0,20.0,30.0,40.0,60.0,70.0,80.0,90.0,110.0,120.0,130.0,140.0,160.0,170.0,180.0,190.0}}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0}}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,16.0)
            (16.0,23.2)
            (25.0,32.0)
            (36.0,41.2)
            (49.0,56.8)
            (64.0,63.6)
            (81.0,74.4)
            (100.0,85.6)
            (121.0,98.0)
            (144.0,104.0)
            (169.0,120.4)
            (196.0,126.4)
            (225.0,136.8)
            (225.0,135.13466720042712)
            (196.0,125.04026146304193)
            (169.0,119.29245015161094)
            (144.0,102.80743041200012)
            (121.0,96.92503230022686)
            (100.0,84.53333333333333)
            (81.0,72.80000000000001)
            (64.0,62.492450151610925)
            (49.0,55.63762694838915)
            (36.0,39.733333333333334)
            (25.0,30.666666666666668)
            (16.0,20.829814822049176)
            (9.0,14.967204441011356)
            (9.0,16.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,16.0)
            (16.0,23.2)
            (25.0,32.0)
            (36.0,41.2)
            (49.0,56.8)
            (64.0,63.6)
            (81.0,74.4)
            (100.0,85.6)
            (121.0,98.0)
            (144.0,104.0)
            (169.0,120.4)
            (196.0,126.4)
            (225.0,136.8)
            (225.0,138.4653327995729)
            (196.0,127.75973853695808)
            (169.0,121.50754984838908)
            (144.0,105.19256958799988)
            (121.0,99.07496769977314)
            (100.0,86.66666666666666)
            (81.0,76.0)
            (64.0,64.70754984838908)
            (49.0,57.96237305161085)
            (36.0,42.66666666666667)
            (25.0,33.333333333333336)
            (16.0,25.570185177950822)
            (9.0,17.032795558988646)
            (9.0,16.0)
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={9b3a08c1-a9a3-4fd4-a34c-5bb3a8c84bae}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  16.0  \\
            16.0  23.2  \\
            25.0  32.0  \\
            36.0  41.2  \\
            49.0  56.8  \\
            64.0  63.6  \\
            81.0  74.4  \\
            100.0  85.6  \\
            121.0  98.0  \\
            144.0  104.0  \\
            169.0  120.4  \\
            196.0  126.4  \\
            225.0  136.8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={c68d2e4f-138b-424f-9183-96ff87a0a708}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            9.0  16.0  \\
            16.0  23.2  \\
            25.0  32.0  \\
            36.0  41.2  \\
            49.0  56.8  \\
            64.0  63.6  \\
            81.0  74.4  \\
            100.0  85.6  \\
            121.0  98.0  \\
            144.0  104.0  \\
            169.0  120.4  \\
            196.0  126.4  \\
            225.0  136.8  \\
        }
        ;
    \addlegendentry {$\textrm{swap}\ n_{\textrm{cnot}} = n$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (25.0,10.0)
            (36.0,11.2)
            (49.0,16.0)
            (64.0,18.4)
            (81.0,20.8)
            (100.0,26.4)
            (121.0,29.2)
            (144.0,33.6)
            (169.0,35.6)
            (196.0,36.8)
            (225.0,44.4)
            (256.0,48.8)
            (289.0,52.0)
            (324.0,62.8)
            (361.0,62.8)
            (400.0,69.2)
            (441.0,72.0)
            (484.0,80.0)
            (529.0,86.8)
            (576.0,97.2)
            (625.0,97.6)
            (625.0,95.79137867116658)
            (576.0,95.61675438839495)
            (529.0,83.93721192618881)
            (484.0,77.33333333333333)
            (441.0,68.47233158524722)
            (400.0,67.21785750035754)
            (361.0,61.33333333333333)
            (324.0,60.266666666666666)
            (289.0,50.02234707010782)
            (256.0,47.03113344514379)
            (225.0,42.88562444111992)
            (196.0,35.3639560514308)
            (169.0,33.333333333333336)
            (144.0,32.240261463041925)
            (121.0,27.5081896612734)
            (100.0,25.333333333333332)
            (81.0,19.49360547051564)
            (64.0,17.333333333333332)
            (49.0,14.807430412000112)
            (36.0,10.037626948389153)
            (25.0,8.92503230022686)
            (25.0,10.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (25.0,10.0)
            (36.0,11.2)
            (49.0,16.0)
            (64.0,18.4)
            (81.0,20.8)
            (100.0,26.4)
            (121.0,29.2)
            (144.0,33.6)
            (169.0,35.6)
            (196.0,36.8)
            (225.0,44.4)
            (256.0,48.8)
            (289.0,52.0)
            (324.0,62.8)
            (361.0,62.8)
            (400.0,69.2)
            (441.0,72.0)
            (484.0,80.0)
            (529.0,86.8)
            (576.0,97.2)
            (625.0,97.6)
            (625.0,99.4086213288334)
            (576.0,98.78324561160505)
            (529.0,89.66278807381119)
            (484.0,82.66666666666667)
            (441.0,75.52766841475278)
            (400.0,71.18214249964247)
            (361.0,64.26666666666667)
            (324.0,65.33333333333333)
            (289.0,53.97765292989218)
            (256.0,50.56886655485621)
            (225.0,45.914375558880074)
            (196.0,38.2360439485692)
            (169.0,37.86666666666667)
            (144.0,34.95973853695808)
            (121.0,30.8918103387266)
            (100.0,27.466666666666665)
            (81.0,22.106394529484362)
            (64.0,19.466666666666665)
            (49.0,17.192569587999888)
            (36.0,12.362373051610845)
            (25.0,11.07496769977314)
            (25.0,10.0)
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={6feb140f-f274-47d5-80ec-a5a37976debb}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  10.0  \\
            36.0  11.2  \\
            49.0  16.0  \\
            64.0  18.4  \\
            81.0  20.8  \\
            100.0  26.4  \\
            121.0  29.2  \\
            144.0  33.6  \\
            169.0  35.6  \\
            196.0  36.8  \\
            225.0  44.4  \\
            256.0  48.8  \\
            289.0  52.0  \\
            324.0  62.8  \\
            361.0  62.8  \\
            400.0  69.2  \\
            441.0  72.0  \\
            484.0  80.0  \\
            529.0  86.8  \\
            576.0  97.2  \\
            625.0  97.6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={eb8aef3a-dbc4-4ad2-9a26-86532dd13824}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            25.0  10.0  \\
            36.0  11.2  \\
            49.0  16.0  \\
            64.0  18.4  \\
            81.0  20.8  \\
            100.0  26.4  \\
            121.0  29.2  \\
            144.0  33.6  \\
            169.0  35.6  \\
            196.0  36.8  \\
            225.0  44.4  \\
            256.0  48.8  \\
            289.0  52.0  \\
            324.0  62.8  \\
            361.0  62.8  \\
            400.0  69.2  \\
            441.0  72.0  \\
            484.0  80.0  \\
            529.0  86.8  \\
            576.0  97.2  \\
            625.0  97.6  \\
        }
        ;
    \addlegendentry {$\textrm{swap}\ n_{\textrm{cnot}} = 0.1n$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.302;green,0.686;blue,0.29}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,7.6)
            (16.0,11.2)
            (25.0,12.0)
            (36.0,16.8)
            (49.0,18.0)
            (64.0,20.4)
            (81.0,24.4)
            (100.0,26.4)
            (121.0,26.0)
            (144.0,28.0)
            (169.0,29.2)
            (196.0,34.8)
            (225.0,41.2)
            (256.0,37.6)
            (289.0,41.6)
            (324.0,45.2)
            (361.0,47.6)
            (400.0,53.6)
            (441.0,57.2)
            (484.0,58.0)
            (529.0,64.4)
            (576.0,66.0)
            (625.0,64.0)
            (625.0,61.2031764048796)
            (576.0,63.59629914969067)
            (529.0,61.83875030502686)
            (484.0,55.383811083953525)
            (441.0,55.30967374949896)
            (400.0,50.66666666666667)
            (361.0,44.53333333333334)
            (324.0,43.616754388394945)
            (289.0,38.9200331677011)
            (256.0,34.7279121028616)
            (225.0,38.66666666666667)
            (196.0,33.10818966127339)
            (169.0,27.616754388394945)
            (144.0,26.422378724506768)
            (121.0,23.38381108395352)
            (100.0,25.17797981467844)
            (81.0,23.00795913214526)
            (64.0,19.00795913214526)
            (49.0,16.633739897872054)
            (36.0,15.802224696860282)
            (25.0,11.403715206000056)
            (16.0,10.037626948389153)
            (9.0,6.666666666666666)
            (9.0,7.6)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.302;green,0.686;blue,0.29}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,7.6)
            (16.0,11.2)
            (25.0,12.0)
            (36.0,16.8)
            (49.0,18.0)
            (64.0,20.4)
            (81.0,24.4)
            (100.0,26.4)
            (121.0,26.0)
            (144.0,28.0)
            (169.0,29.2)
            (196.0,34.8)
            (225.0,41.2)
            (256.0,37.6)
            (289.0,41.6)
            (324.0,45.2)
            (361.0,47.6)
            (400.0,53.6)
            (441.0,57.2)
            (484.0,58.0)
            (529.0,64.4)
            (576.0,66.0)
            (625.0,64.0)
            (625.0,66.7968235951204)
            (576.0,68.40370085030932)
            (529.0,66.96124969497315)
            (484.0,60.616188916046475)
            (441.0,59.09032625050104)
            (400.0,56.53333333333333)
            (361.0,50.666666666666664)
            (324.0,46.78324561160506)
            (289.0,44.2799668322989)
            (256.0,40.4720878971384)
            (225.0,43.733333333333334)
            (196.0,36.4918103387266)
            (169.0,30.783245611605054)
            (144.0,29.577621275493232)
            (121.0,28.61618891604648)
            (100.0,27.622020185321556)
            (81.0,25.792040867854737)
            (64.0,21.792040867854737)
            (49.0,19.366260102127946)
            (36.0,17.79777530313972)
            (25.0,12.596284793999944)
            (16.0,12.362373051610845)
            (9.0,8.533333333333333)
            (9.0,7.6)
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={b89ada73-776e-4dd2-b568-40087ad79d16}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  7.6  \\
            16.0  11.2  \\
            25.0  12.0  \\
            36.0  16.8  \\
            49.0  18.0  \\
            64.0  20.4  \\
            81.0  24.4  \\
            100.0  26.4  \\
            121.0  26.0  \\
            144.0  28.0  \\
            169.0  29.2  \\
            196.0  34.8  \\
            225.0  41.2  \\
            256.0  37.6  \\
            289.0  41.6  \\
            324.0  45.2  \\
            361.0  47.6  \\
            400.0  53.6  \\
            441.0  57.2  \\
            484.0  58.0  \\
            529.0  64.4  \\
            576.0  66.0  \\
            625.0  64.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={c3207a4b-51c6-4f08-85ab-137704cec19e}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            9.0  7.6  \\
            16.0  11.2  \\
            25.0  12.0  \\
            36.0  16.8  \\
            49.0  18.0  \\
            64.0  20.4  \\
            81.0  24.4  \\
            100.0  26.4  \\
            121.0  26.0  \\
            144.0  28.0  \\
            169.0  29.2  \\
            196.0  34.8  \\
            225.0  41.2  \\
            256.0  37.6  \\
            289.0  41.6  \\
            324.0  45.2  \\
            361.0  47.6  \\
            400.0  53.6  \\
            441.0  57.2  \\
            484.0  58.0  \\
            529.0  64.4  \\
            576.0  66.0  \\
            625.0  64.0  \\
        }
        ;
    \addlegendentry {$\textrm{swap}\ n_{\textrm{cnot}} = \sqrt{n}$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,16.8)
            (16.0,28.8)
            (25.0,32.8)
            (36.0,42.4)
            (49.0,52.0)
            (64.0,56.8)
            (81.0,64.8)
            (100.0,71.2)
            (121.0,80.8)
            (144.0,85.6)
            (169.0,93.6)
            (196.0,97.6)
            (225.0,107.2)
            (256.0,118.4)
            (289.0,124.0)
            (324.0,128.0)
            (361.0,134.4)
            (400.0,144.8)
            (441.0,150.4)
            (484.0,157.6)
            (529.0,168.8)
            (576.0,176.8)
            (625.0,177.6)
            (625.0,174.72791210286158)
            (576.0,173.13393944403535)
            (529.0,166.58490030322187)
            (484.0,155.51726675309155)
            (441.0,148.07525389677832)
            (400.0,142.28427169811826)
            (361.0,132.8)
            (324.0,124.22876383367175)
            (289.0,121.54145481138856)
            (256.0,116.40444939372057)
            (225.0,105.43113344514379)
            (196.0,95.60444939372056)
            (169.0,91.19999999999999)
            (144.0,83.51726675309155)
            (121.0,78.28427169811823)
            (100.0,69.33333333333334)
            (81.0,61.544918502471006)
            (64.0,54.58490030322184)
            (49.0,50.666666666666664)
            (36.0,40.31726675309156)
            (25.0,31.363956051430797)
            (16.0,27.031133445143787)
            (9.0,14.933333333333334)
            (9.0,16.8)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,16.8)
            (16.0,28.8)
            (25.0,32.8)
            (36.0,42.4)
            (49.0,52.0)
            (64.0,56.8)
            (81.0,64.8)
            (100.0,71.2)
            (121.0,80.8)
            (144.0,85.6)
            (169.0,93.6)
            (196.0,97.6)
            (225.0,107.2)
            (256.0,118.4)
            (289.0,124.0)
            (324.0,128.0)
            (361.0,134.4)
            (400.0,144.8)
            (441.0,150.4)
            (484.0,157.6)
            (529.0,168.8)
            (576.0,176.8)
            (625.0,177.6)
            (625.0,180.4720878971384)
            (576.0,180.46606055596467)
            (529.0,171.01509969677815)
            (484.0,159.68273324690844)
            (441.0,152.7247461032217)
            (400.0,147.31572830188176)
            (361.0,136.0)
            (324.0,131.77123616632826)
            (289.0,126.45854518861144)
            (256.0,120.39555060627944)
            (225.0,108.96886655485622)
            (196.0,99.59555060627943)
            (169.0,96.0)
            (144.0,87.68273324690844)
            (121.0,83.31572830188176)
            (100.0,73.06666666666666)
            (81.0,68.05508149752899)
            (64.0,59.01509969677815)
            (49.0,53.333333333333336)
            (36.0,44.48273324690844)
            (25.0,34.2360439485692)
            (16.0,30.568866554856214)
            (9.0,18.666666666666668)
            (9.0,16.8)
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={765e0b1f-a10c-4964-9e41-403efc7f4abb}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  16.8  \\
            16.0  28.8  \\
            25.0  32.8  \\
            36.0  42.4  \\
            49.0  52.0  \\
            64.0  56.8  \\
            81.0  64.8  \\
            100.0  71.2  \\
            121.0  80.8  \\
            144.0  85.6  \\
            169.0  93.6  \\
            196.0  97.6  \\
            225.0  107.2  \\
            256.0  118.4  \\
            289.0  124.0  \\
            324.0  128.0  \\
            361.0  134.4  \\
            400.0  144.8  \\
            441.0  150.4  \\
            484.0  157.6  \\
            529.0  168.8  \\
            576.0  176.8  \\
            625.0  177.6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={5abeaba9-6085-4b86-a857-391b871f973f}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            9.0  16.8  \\
            16.0  28.8  \\
            25.0  32.8  \\
            36.0  42.4  \\
            49.0  52.0  \\
            64.0  56.8  \\
            81.0  64.8  \\
            100.0  71.2  \\
            121.0  80.8  \\
            144.0  85.6  \\
            169.0  93.6  \\
            196.0  97.6  \\
            225.0  107.2  \\
            256.0  118.4  \\
            289.0  124.0  \\
            324.0  128.0  \\
            361.0  134.4  \\
            400.0  144.8  \\
            441.0  150.4  \\
            484.0  157.6  \\
            529.0  168.8  \\
            576.0  176.8  \\
            625.0  177.6  \\
        }
        ;
    \addlegendentry {$\textrm{EDPC}\ n_{\textrm{cnot}} = n$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (25.0,8.0)
            (36.0,8.0)
            (49.0,12.8)
            (64.0,13.6)
            (81.0,14.4)
            (100.0,16.8)
            (121.0,18.4)
            (144.0,19.2)
            (169.0,17.6)
            (196.0,18.4)
            (225.0,20.0)
            (256.0,19.2)
            (289.0,21.6)
            (324.0,25.6)
            (361.0,27.2)
            (400.0,27.2)
            (441.0,28.8)
            (484.0,31.2)
            (529.0,31.2)
            (576.0,32.0)
            (625.0,33.6)
            (625.0,32.53333333333333)
            (576.0,32.0)
            (529.0,29.7639560514308)
            (484.0,30.4)
            (441.0,27.49360547051564)
            (400.0,25.431133445143786)
            (361.0,24.755959629356884)
            (324.0,23.604449393720564)
            (289.0,19.892500203351243)
            (256.0,17.893605470515638)
            (225.0,18.211145618000167)
            (196.0,17.17797981467844)
            (169.0,16.533333333333335)
            (144.0,17.893605470515638)
            (121.0,17.17797981467844)
            (100.0,16.0)
            (81.0,13.333333333333334)
            (64.0,12.377979814678442)
            (49.0,11.49360547051564)
            (36.0,8.0)
            (25.0,8.0)
            (25.0,8.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (25.0,8.0)
            (36.0,8.0)
            (49.0,12.8)
            (64.0,13.6)
            (81.0,14.4)
            (100.0,16.8)
            (121.0,18.4)
            (144.0,19.2)
            (169.0,17.6)
            (196.0,18.4)
            (225.0,20.0)
            (256.0,19.2)
            (289.0,21.6)
            (324.0,25.6)
            (361.0,27.2)
            (400.0,27.2)
            (441.0,28.8)
            (484.0,31.2)
            (529.0,31.2)
            (576.0,32.0)
            (625.0,33.6)
            (625.0,34.66666666666667)
            (576.0,32.0)
            (529.0,32.6360439485692)
            (484.0,32.0)
            (441.0,30.106394529484362)
            (400.0,28.968866554856213)
            (361.0,29.644040370643115)
            (324.0,27.59555060627944)
            (289.0,23.30749979664876)
            (256.0,20.50639452948436)
            (225.0,21.788854381999833)
            (196.0,19.622020185321556)
            (169.0,18.666666666666668)
            (144.0,20.50639452948436)
            (121.0,19.622020185321556)
            (100.0,17.6)
            (81.0,15.466666666666667)
            (64.0,14.822020185321557)
            (49.0,14.106394529484362)
            (36.0,8.0)
            (25.0,8.0)
            (25.0,8.0)
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={5716578f-2174-4e0b-975e-c180b57b7dd8}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  8.0  \\
            36.0  8.0  \\
            49.0  12.8  \\
            64.0  13.6  \\
            81.0  14.4  \\
            100.0  16.8  \\
            121.0  18.4  \\
            144.0  19.2  \\
            169.0  17.6  \\
            196.0  18.4  \\
            225.0  20.0  \\
            256.0  19.2  \\
            289.0  21.6  \\
            324.0  25.6  \\
            361.0  27.2  \\
            400.0  27.2  \\
            441.0  28.8  \\
            484.0  31.2  \\
            529.0  31.2  \\
            576.0  32.0  \\
            625.0  33.6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={1e1727cb-ba81-410e-9dbf-e6ec2d2bcceb}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            25.0  8.0  \\
            36.0  8.0  \\
            49.0  12.8  \\
            64.0  13.6  \\
            81.0  14.4  \\
            100.0  16.8  \\
            121.0  18.4  \\
            144.0  19.2  \\
            169.0  17.6  \\
            196.0  18.4  \\
            225.0  20.0  \\
            256.0  19.2  \\
            289.0  21.6  \\
            324.0  25.6  \\
            361.0  27.2  \\
            400.0  27.2  \\
            441.0  28.8  \\
            484.0  31.2  \\
            529.0  31.2  \\
            576.0  32.0  \\
            625.0  33.6  \\
        }
        ;
    \addlegendentry {$\textrm{EDPC}\ n_{\textrm{cnot}} = 0.1n$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.302;green,0.686;blue,0.29}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,8.0)
            (16.0,9.6)
            (25.0,10.4)
            (36.0,14.4)
            (49.0,12.8)
            (64.0,16.8)
            (81.0,15.2)
            (100.0,17.6)
            (121.0,14.4)
            (144.0,16.0)
            (169.0,16.0)
            (196.0,17.6)
            (225.0,16.0)
            (256.0,16.0)
            (289.0,16.8)
            (324.0,17.6)
            (361.0,17.6)
            (400.0,16.8)
            (441.0,16.8)
            (484.0,20.0)
            (529.0,18.4)
            (576.0,18.4)
            (625.0,18.4)
            (625.0,17.17797981467844)
            (576.0,17.17797981467844)
            (529.0,17.17797981467844)
            (484.0,18.211145618000167)
            (441.0,16.0)
            (400.0,16.0)
            (361.0,16.533333333333335)
            (324.0,16.533333333333335)
            (289.0,16.0)
            (256.0,16.0)
            (225.0,16.0)
            (196.0,16.533333333333335)
            (169.0,16.0)
            (144.0,16.0)
            (121.0,13.333333333333334)
            (100.0,16.533333333333335)
            (81.0,13.763956051430798)
            (64.0,16.0)
            (49.0,11.49360547051564)
            (36.0,13.333333333333334)
            (25.0,9.177979814678443)
            (16.0,8.533333333333333)
            (9.0,8.0)
            (9.0,8.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.302;green,0.686;blue,0.29}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (9.0,8.0)
            (16.0,9.6)
            (25.0,10.4)
            (36.0,14.4)
            (49.0,12.8)
            (64.0,16.8)
            (81.0,15.2)
            (100.0,17.6)
            (121.0,14.4)
            (144.0,16.0)
            (169.0,16.0)
            (196.0,17.6)
            (225.0,16.0)
            (256.0,16.0)
            (289.0,16.8)
            (324.0,17.6)
            (361.0,17.6)
            (400.0,16.8)
            (441.0,16.8)
            (484.0,20.0)
            (529.0,18.4)
            (576.0,18.4)
            (625.0,18.4)
            (625.0,19.622020185321556)
            (576.0,19.622020185321556)
            (529.0,19.622020185321556)
            (484.0,21.788854381999833)
            (441.0,17.6)
            (400.0,17.6)
            (361.0,18.666666666666668)
            (324.0,18.666666666666668)
            (289.0,17.6)
            (256.0,16.0)
            (225.0,16.0)
            (196.0,18.666666666666668)
            (169.0,16.0)
            (144.0,16.0)
            (121.0,15.466666666666667)
            (100.0,18.666666666666668)
            (81.0,16.6360439485692)
            (64.0,17.6)
            (49.0,14.106394529484362)
            (36.0,15.466666666666667)
            (25.0,11.622020185321558)
            (16.0,10.666666666666666)
            (9.0,8.0)
            (9.0,8.0)
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={ef59493d-9be0-40d5-b57a-f248234ef48c}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  8.0  \\
            16.0  9.6  \\
            25.0  10.4  \\
            36.0  14.4  \\
            49.0  12.8  \\
            64.0  16.8  \\
            81.0  15.2  \\
            100.0  17.6  \\
            121.0  14.4  \\
            144.0  16.0  \\
            169.0  16.0  \\
            196.0  17.6  \\
            225.0  16.0  \\
            256.0  16.0  \\
            289.0  16.8  \\
            324.0  17.6  \\
            361.0  17.6  \\
            400.0  16.8  \\
            441.0  16.8  \\
            484.0  20.0  \\
            529.0  18.4  \\
            576.0  18.4  \\
            625.0  18.4  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.686;blue,0.29}, name path={9648c855-b921-4e06-bea6-f0e276ef8007}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            9.0  8.0  \\
            16.0  9.6  \\
            25.0  10.4  \\
            36.0  14.4  \\
            49.0  12.8  \\
            64.0  16.8  \\
            81.0  15.2  \\
            100.0  17.6  \\
            121.0  14.4  \\
            144.0  16.0  \\
            169.0  16.0  \\
            196.0  17.6  \\
            225.0  16.0  \\
            256.0  16.0  \\
            289.0  16.8  \\
            324.0  17.6  \\
            361.0  17.6  \\
            400.0  16.8  \\
            441.0  16.8  \\
            484.0  20.0  \\
            529.0  18.4  \\
            576.0  18.4  \\
            625.0  18.4  \\
        }
        ;
    \addlegendentry {$\textrm{EDPC}\ n_{\textrm{cnot}} = \sqrt{n}$}
\end{axis}
\end{tikzpicture}

